The Geometry of Constant Function Market Makers

Constant function market makers (CFMMs) are the most popular type of decentralized trading venue for cryptocurrency tokens. In this paper, we give a very general geometric framework (or 'axioms') which encompass and generalize many of the known results for CFMMs in the literature, without requiring strong conditions such as differentiability or homogeneity. One particular consequence of this framework is that every CFMM has a (unique) canonical trading function that is nondecreasing, concave, and homogeneous, showing that many results known only for homogeneous trading functions are actually fully general. We also show that CFMMs satisfy a number of intuitive and geometric composition rules, and give a new proof, via conic duality, of the equivalence of the portfolio value function and the trading function. Many results are extended to the general setting where the CFMM is not assumed to be path-independent, but only one trade is allowed. Finally, we show that all 'path-independent' CFMMs have a simple geometric description that does not depend on any notion of a 'trading history'.

==> figures/figures.tex <==
\documentclass{standalone}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-5, xmax=5,
    ymin=-5, ymax=5,
    axis lines=center,
    xlabel={$\Delta_1$},
    ylabel={$\Delta_2$},
    grid=major,
    legend pos=outer north east,
    samples=200,
    domain=-5:5,
    xtick=\empty,
    ytick=\empty
    ]

    % Label the shaded region
    \node at (-2.5, -2.5) {$T$};

    % y = 2x / (x - 1) plot
    \addplot[black, very thick, domain=0:0.99] {2*x/(x - 1)};

    % x = 2y / (y - 1) plot
    \addplot[black, very thick, domain=0:0.99] ({2*x/(x - 1)}, x);

    % Shading the region between the plots and the axes
    \addplot[gray!30, domain=0:0.99, fill, opacity=0.3, draw=none] ({2*x/(x - 1)}, x) -| (-5,-5) -- cycle;
    \addplot[gray!30, domain=0:0.99, fill, opacity=0.3, draw=none] {2*x/(x - 1)} -| (-5,-5) -- cycle;

    % Cone K
    \addplot[black, very thick, domain=0:2.4] {2*x};
    \addplot[black, very thick, domain=0:4.8] {0.5*x};
    \addplot[gray!100, fill, opacity=0.3, draw=none] (0,0) -- (4.8, 2.4) -- (2.4, 4.8) -- cycle;
    \node at (2.4, 2.4) {$K(0)$};

    % Supporting hyperplanes
    \addplot[black, dashed, domain=-2:2] {-2*x};
    \addplot[black, dashed, domain=-4:4] {-x/2};
    

  \end{axis}
\end{tikzpicture}
\end{document}



% Add a plot of the region between y = 2*x and y = 1/2 * x for x, y > 0

==> figures/minkowski-reserves.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=3,
        ymin=-1, ymax=3,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % k = 1
        % \alpha = \beta = 1/2
        \addplot[black, very thick, domain=0.0:0.5] {1/(x + 1/2) - 1};
        \addplot[black, very thick, domain=0.5:4.0] {0};
        \draw[black, very thick] {(0, 1.0) -- (0, 4)};
        \addplot[gray!30, domain=0.0:1.0, fill, opacity=0.5, draw=none] (1/(x + 1) - 1/2, x) -| (0,4) -| (4,4) -| (4,0) -- cycle;
        \node at (1.5, 1.5) {$S_1$};
    \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=3,
        ymin=-1, ymax=3,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % k = 1
        % \alpha = \beta = 1/2
        \addplot[black, very thick, domain=0.0:1.0] {1/(x + 1) - 1/2};
        \addplot[black, very thick, domain=1.0:4.0] {0};
        \draw[black, very thick] {(0, 0.5) -- (0, 4)};
        \addplot[gray!30, domain=0.0:0.5, fill, opacity=0.5, draw=none] (1/(x + 1/2) - 1, x) -| (0,4) -| (4,4) -| (4,0) -- cycle;
        \node at (1.5, 1.5) {$S_2$};
    \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=3,
        ymin=-1, ymax=3,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % k = 1
        % \alpha = \beta = 1/2
        \addplot[black, very thick, domain=0.0:1.5] {1/(x + 1/2) - 1/2};
        \addplot[black, very thick, domain=1.5:4.0] {0};
        \draw[black, very thick] {(0, 1.5) -- (0, 4)};
        \addplot[gray!30, domain=0.0:1.5, fill, opacity=0.5, draw=none] (1/(x + 1/2) - 1/2, x) -| (0,4) -| (4,4) -| (4,0) -- cycle;
        \node at (1.5, 1.5) {$S_1 + S_2$};
    \end{axis}
\end{tikzpicture}

==> figures/univ2-S.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=4,
        ymin=-1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % R = 1, 1
        \addplot[black, very thick, domain=0.01:3.99] {1/x};
        \addplot[gray!30, domain=0.01:4.99, fill, opacity=0.5, draw=none] (1/x, x) -| (4,4) -- cycle;
        \node at (2.5, 2.5) {$S = R' - T(R') $};
        \node[below left] at (1.0, 1.0) {$R'$};
        \fill (1.0, 1.0) circle[radius=2pt];
    \end{axis}
    \end{tikzpicture}

==> figures/univ2-T.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        axis on top=true,
        xmin=-4, xmax=1,
        ymin=-4, ymax=1,
        axis lines=center,
        xlabel={$\Delta_1$},
        ylabel={$\Delta_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        \addplot[black, very thick, domain=0:0.99] {x/(x - 1)};
        \addplot[black, very thick, domain=0:0.99] ({x/(x - 1)}, x);
        \addplot[gray!30, domain=0:0.99, fill, opacity=0.5, draw=none] ({x/(x - 1)}, x) -| (-4,-4) -- cycle;
        \addplot[gray!30, domain=0:0.99, fill, opacity=0.5, draw=none] {x/(x - 1)} -| (-4,-4) -- cycle;
        \node at (-2.5, -2.5) {$T(R')$};
    \end{axis}
\end{tikzpicture}

==> figures/univ2-liquidity-cone-level-sets.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$R_1$},
        ylabel={$R_2$},
        % domain=0.01:5,
        xmin=0, xmax=5,
        ymin=0, ymax=5,
        legend pos=outer north east,
        xtick=\empty,
        ytick=\empty,
    ]
    \foreach \k in {0.1, 0.5, 1.5, 2} {
        \edef
        \temp{
            \noexpand
            \addplot[smooth, gray, thick, samples=500, domain=0.01:4.99,] ({x},{\k^2/x});
        }\temp
    }

    \addplot[smooth, very thick, samples=500, domain=0.01:4.99,] ({x},{1/x});

    \foreach \k in {2.5, 3, 3.5, 4, 4.5} {
        \edef
        \temp{
            \noexpand
            \addplot[smooth, gray, thick, samples=500, domain=1:4.99,] ({x},{\k^2/x});
        }\temp
    }
    
    \end{axis}
\end{tikzpicture}


==> figures/univ2-liquidity-cone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % title={Surface defined by $R1 \cdot R2 = z^2$},
        xlabel={$R_1$},
        ylabel={$R_2$},
        zlabel={$\lambda$},
        domain=0:2,
        y domain=0:2,
        zmin=0,
        zmax=2,
        mesh/cols=40,
        xtick=\empty,
        ytick=\empty,
    ]
    \addplot3[
        surf, 
        colormap={mycolormap}{rgb=(0.2,0.2,0.2) rgb=(1,1,1)},
        samples=40, 
        domain=0:2
    ] {sqrt(x*y)};
    \addplot3[black, ultra thick, samples y=0, domain=0.5:2] ({x},{1/x},{1})
    node[pos=0.5, above right, thick, black] {$\phi(R)$};
    \end{axis}
\end{tikzpicture}


==> figures/univ2-no-trade-cone.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
      xmin=-5, xmax=5,
      ymin=-5, ymax=5,
      axis lines=center,
      xlabel={$\Delta_1$},
      ylabel={$\Delta_2$},
      grid=major,
      legend pos=outer north east,
      samples=200,
      domain=-5:5,
      xtick=\empty,
      ytick=\empty
      ]
  
      % Label the shaded region
      \node at (-2.5, -2.5) {$T$};
  
      % y = 2x / (x - 1) plot
      \addplot[black, very thick, domain=0:0.99] {2*x/(x - 1)};
  
      % x = 2y / (y - 1) plot
      \addplot[black, very thick, domain=0:0.99] ({2*x/(x - 1)}, x);
  
      % Shading the region between the plots and the axes
      \addplot[gray!30, domain=0:0.99, fill, opacity=0.3, draw=none] ({2*x/(x - 1)}, x) -| (-5,-5) -- cycle;
      \addplot[gray!30, domain=0:0.99, fill, opacity=0.3, draw=none] {2*x/(x - 1)} -| (-5,-5) -- cycle;
  
      % Cone K
      \addplot[black, very thick, domain=0:2.4] {2*x};
      \addplot[black, very thick, domain=0:4.8] {0.5*x};
      \addplot[gray!100, fill, opacity=0.3, draw=none] (0,0) -- (4.8, 2.4) -- (2.4, 4.8) -- cycle;
      \node at (2.4, 2.4) {$C(0)$};
  
      % Supporting hyperplanes
      \addplot[black, dashed, domain=-2:2] {-2*x};
      \addplot[black, dashed, domain=-4:4] {-x/2};
      
  
    \end{axis}
  \end{tikzpicture}


==> figures/univ2-reserves.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=4,
        ymin=-1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % R = 1, 1
        \addplot[black, very thick, domain=0.01:4.99] {1/x};
        \addplot[gray!30, domain=0.01:4.99, fill, opacity=0.5, draw=none] (1/x, x) -| (4,4) -- cycle;
        \node at (2.25, 2.25) {\tiny $S = \{R \in \reals_+^2 \mid R_1R_2 \ge 1\} $};
    \end{axis}
\end{tikzpicture}

==> figures/univ2-trading-function.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=5,
        ymin=-1, ymax=5,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-5:5,
        xtick=\empty,
        ytick=\empty
        ]

        % R = 1, 1
        \addplot[black, very thick, domain=0.01:4.99] {1/x};
        \addplot[gray!30, domain=0.01:4.99, fill, opacity=0.5, draw=none] (1/x, x) -| (5,5) -- cycle;
        \addplot[black, very thick, domain=0.0:2.0] {2*x};
        \node[above, right] at (2, 4) {$R = (R_1, R_2)$};
        \fill (2,4) circle[radius=2pt];

        % \draw (3,3) circle[radius=2pt];

        \node[right] at (0.7071, 1.4142) {\hspace{0.5em} $R / \lambda^\star$};
        \fill (0.7071, 1.4142) circle[radius=2pt];
    \end{axis}
\end{tikzpicture}


==> figures/univ2-trading-set.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-4, xmax=2,
        ymin=-4, ymax=2,
        axis lines=center,
        xlabel={$\Delta_1$},
        ylabel={$\Delta_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-5:5,
        xtick=\empty,
        ytick=\empty
        ]                    
        % R = 2, 2
        \addplot[black, very thick, domain=0:1.99] {2*x/(x - 2)};
        \addplot[black, very thick, domain=0:1.99] ({2*x/(x - 2)}, x);
        \addplot[gray!90, domain=0:1.99, fill, opacity=0.5, draw=none] ({2*x/(x - 2)}, x) -| (-5,-5) -- cycle;
        \addplot[gray!90, domain=0:1.99, fill, opacity=0.5, draw=none] {2*x/(x - 2)} -| (-5,-5) -- cycle;

        % R = 1, 1
        \addplot[black, very thick, domain=0:0.99] {x/(x - 1)};
        \addplot[black, very thick, domain=0:0.99] ({x/(x - 1)}, x);
        \addplot[gray!30, domain=0:0.99, fill, opacity=1, draw=none] ({x/(x - 1)}, x) -| (-5,-5) -- cycle;
        \addplot[gray!30, domain=0:0.99, fill, opacity=1, draw=none] {x/(x - 1)} -| (-5,-5) -- cycle;
        
        \node at (-2.5, -2.5) {$T$};
    \end{axis}
\end{tikzpicture}

==> figures/univ3-reserves.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=4,
        ymin=-1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$R_1$},
        ylabel={$R_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % k = 1
        % \alpha = \beta = 1/2
        \addplot[black, very thick, domain=0.0:1.5] {1/(x + 1/2) - 1/2};
        \addplot[black, very thick, domain=1.5:4.0] {0};
        \draw[black, very thick] {(0, 1.5) -- (0, 4)};
        \addplot[gray!30, domain=0.0:1.5, fill, opacity=0.5, draw=none] (1/(x + 1/2) - 1/2, x) -| (0,4) -| (4,4) -| (4,0) -- cycle;
        \node at (2.03, 2.0) {\tiny $S = \{R \in \reals_+^2 \mid (R_1 + \tfrac{1}{2})(R_2 + \tfrac{1}{2}) \ge 1\} $};
    \end{axis}
\end{tikzpicture}

==> figures/univ3-trading-set.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-4, xmax=2,
        ymin=-4, ymax=2,
        axis lines=center,
        xlabel={$\Delta_1$},
        ylabel={$\Delta_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        \addplot[black, very thick, domain=0:0.5] {x/(x - 1)};
        \addplot[black, very thick, domain=0:0.5] ({x/(x - 1)}, x);
        \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] ({x/(x - 1)}, x) -| (-4,-4) -- cycle;
        \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] {x/(x - 1)} -| (0.5, -1) -- (0.5, -4) -- (-4,-4) -- cycle;
        \node at (-2.5, -2.5) {$T$};

        \draw[black, very thick] (-1, 0.5) -- (-4, 0.5);
        \draw[black, very thick] (0.5, -1) -- (0.5, -4);
    \end{axis}
\end{tikzpicture}
